Prior-Agnostic Robust Forecast Aggregation

Robust forecast aggregation combines the predictions of multiple information sources to perform well in the worst case across all possible information structures. Previous work largely focuses on settings with a known binary state space, where the state is either 0 or 1. We study prior-agnostic robust forecast aggregation in which the aggregator observes only experts' reports, yet is ignorant of both the underlying joint information structure and the full prior, including the underlying state space. Unlike the standard model that fixes the binary state space {0, 1}, we allow the (binary) unknown state values to be arbitrary numbers in [0, 1], so the same reported probability may correspond to very different realized outcome frequencies across environments. Our main contribution is a simple, explicit, closed-form log-odds aggregator that linearly pools forecasts in logit space, together with (nearly-)tight minimax-regret guarantees across three knowledge regimes. We first show that under conditionally independent (CI) signals, robust aggregation with an unknown state space is strictly harder than in the known-state setting by establishing a larger lower bound, and our aggregation rule can achieve a worst-case regret of 0.0255. Along the way, we also characterize tight regret bounds for Blackwell-ordered structures and for general information structures. In the classical setting with known state space {0,1}, our aggregator achieves regret strictly below 0.0226 for CI structures. To the best of our knowledge, this is the first explicit closed-form aggregator that achieves a regret upper bound strictly less than 0.0226. Finally, we extend the model where the aggregator additionally knows each expert's marginal forecast distribution; in this setting, with the CI structures, we show that a generalized log-odds rule achieves regret of 0.0228, complementing with a lower bound of 0.0225.

==> Paper/figs/unknown-state-ub.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\columnwidth,
        height=6.5cm,
        xlabel={Parameter $\expertoneweight$},
        ylabel={Worst-Case Regret},
        grid=major,
        grid style={dashed,gray!30},
        xmin=0, xmax=1.0,
        ymin=0.0, ymax=0.26,
        legend pos=north east,
        legend style={font=\footnotesize, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
        tick label style={font=\footnotesize},
        label style={font=\small},
    ]

    % Plot 1: Regret Curve (Data from previous turn)
    \addplot[
        color=blue!70!black,
        thick,
        mark=none,
        smooth
    ]
    coordinates {
        (0.000, 0.25000) (0.050, 0.18757) (0.100, 0.14778)
        (0.150, 0.11723) (0.200, 0.09420) (0.250, 0.07536)
        (0.300, 0.06011) (0.350, 0.04771) (0.400, 0.04049)
        (0.450, 0.03438) (0.500, 0.02950) (0.530, 0.02715)
        (0.550, 0.02608) (0.570, 0.02560) (0.580, 0.02552)
        (0.585, 0.02551) % Global Minimum
        (0.590, 0.02552) (0.600, 0.02559) (0.630, 0.02607)
        (0.650, 0.02656) (0.700, 0.02816) (0.750, 0.03010)
        (0.800, 0.03225) (0.850, 0.03453) (0.900, 0.03690)
        (0.950, 0.03933) (1.000, 0.03958)
    };
    \addlegendentry{Our Aggregator $\aggregator_{\expertoneweight}$}

    % Plot 2: Updated Theoretical Lower Bound
    \addplot[
        color=red!80!black,
        dashed,
        thick,
        domain=0:1,
        samples=2
    ]
    {0.023379}; % <--- 已更新数值
    \addlegendentry{Lower Bound (0.023379)} % <--- 已更新图例显示

    % Annotation for the Minimum
    \node[coordinate] (opt) at (axis cs:0.585, 0.02551) {};
    \draw[black, ->, shorten >=2pt] (axis cs:0.72, 0.08) node[above, align=center, font=\scriptsize] {Min Regret\\$\approx 0.02551172$\\at $\expertoneweight \approx 0.585$} -- (opt);
    \end{axis}
\end{tikzpicture}
